User Value in Modern Payment Platforms: A Graph Approach

Payment platforms have significantly evolved in recent years to keep pace with the proliferation of online and cashless payments. These platforms are increasingly aligned with online social networks, allowing users to interact with each other and transfer small amounts of money in a Peer-to-Peer fashion. This poses new challenges for analysing payment data, as traditional methods are only user-centric or business-centric and neglect the network users build during the interaction. This paper proposes a first methodology for measuring user value in modern payment platforms. We combine quantitative user-centric metrics with an analysis of the graph created by users' activities and its topological features inspired by the evolution of opinions in social networks. We showcase our approach using a dataset from a large operational payment platform and show how it can support business decisions and marketing campaign design, e.g., by targeting specific users.

==> svg-inkscape/dataset_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dataset_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{820.14246574bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.12690203)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dataset_svg-tex.pdf}}%
    \put(0.56278735,0.98236224){\color[rgb]{0,0,0}\rotatebox{29.11005228}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dataset_svg-tex.pdf}}%
    \put(0.59409684,0.92651738){\color[rgb]{0,0,0}\rotatebox{29.11005228}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dataset_svg-tex.pdf}}%
    \put(0.62112743,0.87811218){\color[rgb]{0,0,0}\rotatebox{29.11005228}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dataset_svg-tex.pdf}}%
    \put(0.48106223,0.94670626){\color[rgb]{0,0,0}\rotatebox{66.34328067}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dataset_svg-tex.pdf}}%
    \put(0.52403382,0.92797032){\color[rgb]{0,0,0}\rotatebox{66.34328067}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dataset_svg-tex.pdf}}%
    \put(0.5669403,0.90908577){\color[rgb]{0,0,0}\rotatebox{66.34328067}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dataset_svg-tex.pdf}}%
    \put(0.56525451,0.75154879){\color[rgb]{0,0,0}\rotatebox{-29.37773975}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dataset_svg-tex.pdf}}%
    \put(0.39530942,0.80388445){\color[rgb]{0,0,0}\rotatebox{-12.09483518}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dataset_svg-tex.pdf}}%
    \put(0.52496835,0.81325105){\color[rgb]{0,0,0}\rotatebox{10.2057911}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dataset_svg-tex.pdf}}%
    \put(0.54010769,0.71552447){\color[rgb]{0,0,0}\rotatebox{-52.27640492}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dataset_svg-tex.pdf}}%
    \put(0.51210738,0.69386495){\color[rgb]{0,0,0}\rotatebox{-52.27640492}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dataset_svg-tex.pdf}}%
    \put(0.54769553,0.7203583){\color[rgb]{0,0,0}\rotatebox{-29.37773975}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dataset_svg-tex.pdf}}%
    \put(0.52921506,0.78966248){\color[rgb]{0,0,0}\rotatebox{10.2057911}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dataset_svg-tex.pdf}}%
    \put(0.37684176,0.76658563){\color[rgb]{0,0,0}\rotatebox{15.19348624}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dataset_svg-tex.pdf}}%
    \put(0.62097904,0.8226228){\color[rgb]{0,0,0}\rotatebox{11.6886215}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dataset_svg-tex.pdf}}%
    \put(0.44418186,0.83367073){\color[rgb]{0,0,0}\rotatebox{-70.50428831}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dataset_svg-tex.pdf}}%
    \put(0.51163646,0.84055912){\color[rgb]{0,0,0}\rotatebox{46.17714201}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dataset_svg-tex.pdf}}%
    \put(0.4037363,0.84513926){\color[rgb]{0,0,0}\rotatebox{-44.27920898}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{dataset_svg-tex.pdf}}%
    \put(0.47819177,0.86558972){\color[rgb]{0,0,0}\rotatebox{79.3721844}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{dataset_svg-tex.pdf}}%
    \put(0.47269802,0.75319784){\color[rgb]{0,0,0}\rotatebox{-70.46978919}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{dataset_svg-tex.pdf}}%
    \put(0.43226569,0.87641115){\color[rgb]{0,0,0}\rotatebox{-72.45703771}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{dataset_svg-tex.pdf}}%
    \put(0.15511172,0.39051458){\color[rgb]{0,0,0}\rotatebox{-40.29140707}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{dataset_svg-tex.pdf}}%
    \put(0.24933495,0.42817291){\color[rgb]{0,0,0}\rotatebox{74.02442757}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{dataset_svg-tex.pdf}}%
    \put(0.13526509,0.28958228){\color[rgb]{0,0,0}\rotatebox{-35.10948066}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{dataset_svg-tex.pdf}}%
    \put(0.14005871,0.35047414){\color[rgb]{0,0,0}\rotatebox{-20.17152921}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{dataset_svg-tex.pdf}}%
    \put(0.22119966,0.40649368){\color[rgb]{0,0,0}\rotatebox{-83.21766017}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{dataset_svg-tex.pdf}}%
    \put(0.16611153,0.30473523){\color[rgb]{0,0,0}\rotatebox{-6.3294929}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{dataset_svg-tex.pdf}}%
    \put(0.41829,0.39078879){\color[rgb]{0,0,0}\rotatebox{-16.67216265}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{dataset_svg-tex.pdf}}%
    \put(0.33374797,0.34186227){\color[rgb]{0,0,0}\rotatebox{11.72458397}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{dataset_svg-tex.pdf}}%
    \put(0.15126026,0.31296225){\color[rgb]{0,0,0}\rotatebox{-35.10948066}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{dataset_svg-tex.pdf}}%
    \put(0.24771341,0.21795379){\color[rgb]{0,0,0}\rotatebox{86.12632924}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{dataset_svg-tex.pdf}}%
    \put(0.26782253,0.26080245){\color[rgb]{0,0,0}\rotatebox{-80.38543475}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{dataset_svg-tex.pdf}}%
    \put(0.21083293,0.32349427){\color[rgb]{0,0,0}\rotatebox{-18.91287079}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{dataset_svg-tex.pdf}}%
    \put(0.22352042,0.25284426){\color[rgb]{0,0,0}\rotatebox{62.59249667}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{dataset_svg-tex.pdf}}%
    \put(0.22347017,0.36454322){\color[rgb]{0,0,0}\rotatebox{-64.46836321}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{dataset_svg-tex.pdf}}%
    \put(0.08883975,0.40458616){\color[rgb]{0,0,0}\rotatebox{-72.61492949}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{dataset_svg-tex.pdf}}%
    \put(0.12493366,0.41609658){\color[rgb]{0,0,0}\rotatebox{-72.61492949}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{dataset_svg-tex.pdf}}%
    \put(0.15517312,0.42572994){\color[rgb]{0,0,0}\rotatebox{-72.61492949}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{dataset_svg-tex.pdf}}%
    \put(0.40754366,0.35421371){\color[rgb]{0,0,0}\rotatebox{-16.67216265}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{dataset_svg-tex.pdf}}%
    \put(0.19555068,0.28568507){\color[rgb]{0,0,0}\rotatebox{23.12693867}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{dataset_svg-tex.pdf}}%
    \put(0.17834634,0.24614131){\color[rgb]{0,0,0}\rotatebox{40.6734529}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{dataset_svg-tex.pdf}}%
    \put(0.26908866,0.3759493){\color[rgb]{0,0,0}\rotatebox{76.77931873}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{dataset_svg-tex.pdf}}%
    \put(0.19566898,0.39752829){\color[rgb]{0,0,0}\rotatebox{-58.31822351}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{dataset_svg-tex.pdf}}%
    \put(0.39853214,0.32357672){\color[rgb]{0,0,0}\rotatebox{-16.67216265}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{dataset_svg-tex.pdf}}%
    \put(0.339741,0.31298545){\color[rgb]{0,0,0}\rotatebox{11.72458397}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{dataset_svg-tex.pdf}}%
    \put(0.29870078,0.34483569){\color[rgb]{0,0,0}\rotatebox{37.07593303}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{dataset_svg-tex.pdf}}%
    \put(0.39043948,0.29620516){\color[rgb]{0,0,0}\rotatebox{-16.67216265}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{dataset_svg-tex.pdf}}%
    \put(0.38271862,0.27030457){\color[rgb]{0,0,0}\rotatebox{-16.67216265}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{dataset_svg-tex.pdf}}%
    \put(0.29716642,0.3051257){\color[rgb]{0,0,0}\rotatebox{-5.76433984}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{dataset_svg-tex.pdf}}%
    \put(0.31240933,0.38405833){\color[rgb]{0,0,0}\rotatebox{51.20285932}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{dataset_svg-tex.pdf}}%
    \put(0.18221282,0.43430176){\color[rgb]{0,0,0}\rotatebox{-72.61492949}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{dataset_svg-tex.pdf}}%
    \put(0.20783472,0.44236023){\color[rgb]{0,0,0}\rotatebox{-72.61492949}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{dataset_svg-tex.pdf}}%
    \put(0.34120456,0.2992599){\color[rgb]{0,0,0}\rotatebox{-16.26493947}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{dataset_svg-tex.pdf}}%
    \put(0.23347737,0.45035243){\color[rgb]{0,0,0}\rotatebox{-72.61492949}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{dataset_svg-tex.pdf}}%
    \put(0.1511671,0.27933228){\color[rgb]{0,0,0}\rotatebox{16.82945257}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{dataset_svg-tex.pdf}}%
    \put(0.25319841,0.41029929){\color[rgb]{0,0,0}\rotatebox{-83.21766017}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{dataset_svg-tex.pdf}}%
    \put(0.26057743,0.45873149){\color[rgb]{0,0,0}\rotatebox{-72.61492949}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{dataset_svg-tex.pdf}}%
    \put(0.28422365,0.22309363){\color[rgb]{0,0,0}\rotatebox{-68.17219043}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{dataset_svg-tex.pdf}}%
    \put(0.32841991,0.23277978){\color[rgb]{0,0,0}\rotatebox{-44.5588763}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{dataset_svg-tex.pdf}}%
    \put(0.29091129,0.46806333){\color[rgb]{0,0,0}\rotatebox{-72.61492949}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{dataset_svg-tex.pdf}}%
    \put(0.32712474,0.47919197){\color[rgb]{0,0,0}\rotatebox{-72.61492949}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{dataset_svg-tex.pdf}}%
    \put(0.37493173,0.24442377){\color[rgb]{0,0,0}\rotatebox{-16.67216265}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{dataset_svg-tex.pdf}}%
    \put(0.3666469,0.21710975){\color[rgb]{0,0,0}\rotatebox{-16.67216265}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{dataset_svg-tex.pdf}}%
    \put(0.35733475,0.18656279){\color[rgb]{0,0,0}\rotatebox{-16.67216265}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{dataset_svg-tex.pdf}}%
    \put(0.34620785,0.15010168){\color[rgb]{0,0,0}\rotatebox{-16.67216265}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{dataset_svg-tex.pdf}}%
    \put(0.33269636,0.27009789){\color[rgb]{0,0,0}\rotatebox{-16.26493947}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{dataset_svg-tex.pdf}}%
    \put(0.20485438,0.21326758){\color[rgb]{0,0,0}\rotatebox{63.45393783}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{dataset_svg-tex.pdf}}%
    \put(0.36845817,0.3639991){\color[rgb]{0,0,0}\rotatebox{24.96697229}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{dataset_svg-tex.pdf}}%
    \put(0.32700233,0.42772696){\color[rgb]{0,0,0}\rotatebox{57.85768391}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{dataset_svg-tex.pdf}}%
    \put(0.16448979,0.33224251){\color[rgb]{0,0,0}\rotatebox{-35.10948066}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{dataset_svg-tex.pdf}}%
    \put(0.17643075,0.3494716){\color[rgb]{0,0,0}\rotatebox{-35.10948066}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{dataset_svg-tex.pdf}}%
    \put(0.18806633,0.36602153){\color[rgb]{0,0,0}\rotatebox{-35.10948066}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{dataset_svg-tex.pdf}}%
    \put(0.20023764,0.38308867){\color[rgb]{0,0,0}\rotatebox{-35.10948066}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{dataset_svg-tex.pdf}}%
    \put(0.29821231,0.26442218){\color[rgb]{0,0,0}\rotatebox{-43.4050531}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{dataset_svg-tex.pdf}}%
    \put(0.16928208,0.33331881){\color[rgb]{0,0,0}\rotatebox{-6.3294929}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{dataset_svg-tex.pdf}}%
    \put(0.24744639,0.25735076){\color[rgb]{0,0,0}\rotatebox{-80.38543475}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{dataset_svg-tex.pdf}}%
    \put(0.21390301,0.40206251){\color[rgb]{0,0,0}\rotatebox{-35.10948066}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{dataset_svg-tex.pdf}}%
    \put(0.2304902,0.42502626){\color[rgb]{0,0,0}\rotatebox{-35.10948066}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{dataset_svg-tex.pdf}}%
    \put(0.95759534,0.51987286){\color[rgb]{0,0,0}\rotatebox{-60.37185263}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{dataset_svg-tex.pdf}}%
    \put(0.81301181,0.59103361){\color[rgb]{0,0,0}\rotatebox{-43.54115574}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{dataset_svg-tex.pdf}}%
    \put(0.83336756,0.61285483){\color[rgb]{0,0,0}\rotatebox{-43.54115574}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{dataset_svg-tex.pdf}}%
    \put(0.85252223,0.63301062){\color[rgb]{0,0,0}\rotatebox{-43.54115574}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{dataset_svg-tex.pdf}}%
    \put(0.87327903,0.65445072){\color[rgb]{0,0,0}\rotatebox{-43.54115574}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{dataset_svg-tex.pdf}}%
    \put(0.84460086,0.51294424){\color[rgb]{0,0,0}\rotatebox{42.17771706}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{dataset_svg-tex.pdf}}%
    \put(0.93276677,0.61397732){\color[rgb]{0,0,0}\rotatebox{59.13352884}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{dataset_svg-tex.pdf}}%
    \put(0.85563994,0.17549186){\color[rgb]{0,0,0}\rotatebox{12.03379594}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{dataset_svg-tex.pdf}}%
    \put(0.75554077,0.22801234){\color[rgb]{0,0,0}\rotatebox{83.62608866}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{dataset_svg-tex.pdf}}%
    \put(0.78012916,0.22561186){\color[rgb]{0,0,0}\rotatebox{83.62608866}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{dataset_svg-tex.pdf}}%
    \put(0.80300699,0.22305624){\color[rgb]{0,0,0}\rotatebox{83.62608866}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{dataset_svg-tex.pdf}}%
    \put(0.82751899,0.21997187){\color[rgb]{0,0,0}\rotatebox{83.62608866}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{dataset_svg-tex.pdf}}%
    \put(0.85795448,0.12957736){\color[rgb]{0,0,0}\rotatebox{-60.70593152}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{dataset_svg-tex.pdf}}%
    \put(0.83345134,0.11529374){\color[rgb]{0,0,0}\rotatebox{-60.70593152}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{dataset_svg-tex.pdf}}%
    \put(0.81211568,0.10313218){\color[rgb]{0,0,0}\rotatebox{-60.70593152}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{dataset_svg-tex.pdf}}%
    \put(0.79061663,0.09126185){\color[rgb]{0,0,0}\rotatebox{-60.70593152}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{dataset_svg-tex.pdf}}%
    \put(0.84683679,0.14522365){\color[rgb]{0,0,0}\rotatebox{-22.93657913}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{dataset_svg-tex.pdf}}%
    \put(0.79913726,0.09295606){\color[rgb]{0,0,0}\rotatebox{81.55312161}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{dataset_svg-tex.pdf}}%
    \put(0.7748538,0.09639317){\color[rgb]{0,0,0}\rotatebox{81.55312161}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{dataset_svg-tex.pdf}}%
    \put(0.62492551,0.07735449){\color[rgb]{0,0,0}\rotatebox{-14.83762865}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{dataset_svg-tex.pdf}}%
    \put(0.83226767,0.21129451){\color[rgb]{0,0,0}\rotatebox{46.29363984}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{dataset_svg-tex.pdf}}%
    \put(0.7448872,0.1082121){\color[rgb]{0,0,0}\rotatebox{43.02554812}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{dataset_svg-tex.pdf}}%
    \put(0.65691935,0.83477078){\color[rgb]{0,0,0}\rotatebox{29.11005228}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{dataset_svg-tex.pdf}}%
    \put(0.79510744,0.92061738){\color[rgb]{0,0,0}\rotatebox{-86.19512594}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{dataset_svg-tex.pdf}}%
    \put(0.68585922,0.77742117){\color[rgb]{0,0,0}\rotatebox{29.11005228}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{dataset_svg-tex.pdf}}%
    \put(0.64087981,0.92610263){\color[rgb]{0,0,0}\rotatebox{-26.62601584}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{dataset_svg-tex.pdf}}%
    \put(0.66171898,0.96850815){\color[rgb]{0,0,0}\rotatebox{-26.62601584}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{dataset_svg-tex.pdf}}%
    \put(0.67847045,1.00239464){\color[rgb]{0,0,0}\rotatebox{-26.62601584}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{dataset_svg-tex.pdf}}%
    \put(0.69425583,1.0338816){\color[rgb]{0,0,0}\rotatebox{-26.62601584}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{dataset_svg-tex.pdf}}%
    \put(0.7016061,1.07203304){\color[rgb]{0,0,0}\rotatebox{-26.62601584}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{dataset_svg-tex.pdf}}%
    \put(0.72525713,1.11347704){\color[rgb]{0,0,0}\rotatebox{-26.62601584}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{dataset_svg-tex.pdf}}%
    \put(0.22711302,0.66320608){\color[rgb]{0,0,0}\rotatebox{55.58434424}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{dataset_svg-tex.pdf}}%
    \put(0.77542002,0.91187226){\color[rgb]{0,0,0}\rotatebox{-86.19512594}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{dataset_svg-tex.pdf}}%
    \put(0.68860213,0.96202721){\color[rgb]{0,0,0}\rotatebox{-45.57762552}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{dataset_svg-tex.pdf}}%
    \put(0.78944166,0.77652646){\color[rgb]{0,0,0}\rotatebox{86.5949604}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{dataset_svg-tex.pdf}}%
    \put(0.45176336,0.62959746){\color[rgb]{0,0,0}\rotatebox{58.95242519}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{dataset_svg-tex.pdf}}%
    \put(0.63614452,0.73652669){\color[rgb]{0,0,0}\rotatebox{-3.64730647}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{dataset_svg-tex.pdf}}%
    \put(0.63339258,0.69200853){\color[rgb]{0,0,0}\rotatebox{-3.64730647}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{dataset_svg-tex.pdf}}%
    \put(0.63046972,0.64750126){\color[rgb]{0,0,0}\rotatebox{-3.64730647}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{dataset_svg-tex.pdf}}%
    \put(0.05923754,0.58230732){\color[rgb]{0,0,0}\rotatebox{41.03668586}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{dataset_svg-tex.pdf}}%
    \put(0.06895281,0.57149684){\color[rgb]{0,0,0}\rotatebox{41.03668586}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{dataset_svg-tex.pdf}}%
    \put(0.07752514,0.56196025){\color[rgb]{0,0,0}\rotatebox{41.03668586}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{dataset_svg-tex.pdf}}%
    \put(0.0852826,0.55331009){\color[rgb]{0,0,0}\rotatebox{41.03668586}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{dataset_svg-tex.pdf}}%
    \put(0.09246429,0.54526324){\color[rgb]{0,0,0}\rotatebox{41.03668586}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{dataset_svg-tex.pdf}}%
    \put(0.09925523,0.5376008){\color[rgb]{0,0,0}\rotatebox{41.03668586}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=124]{dataset_svg-tex.pdf}}%
    \put(0.10580853,0.53014265){\color[rgb]{0,0,0}\rotatebox{41.03668586}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=125]{dataset_svg-tex.pdf}}%
    \put(0.11226073,0.52272983){\color[rgb]{0,0,0}\rotatebox{41.03668586}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=126]{dataset_svg-tex.pdf}}%
    \put(0.11874389,0.51521063){\color[rgb]{0,0,0}\rotatebox{41.03668586}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=127]{dataset_svg-tex.pdf}}%
    \put(0.12539662,0.50742789){\color[rgb]{0,0,0}\rotatebox{41.03668586}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=128]{dataset_svg-tex.pdf}}%
    \put(0.13237619,0.49920512){\color[rgb]{0,0,0}\rotatebox{41.03668586}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=129]{dataset_svg-tex.pdf}}%
    \put(0.13987391,0.49032888){\color[rgb]{0,0,0}\rotatebox{41.03668586}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=130]{dataset_svg-tex.pdf}}%
    \put(0.14813722,0.48052331){\color[rgb]{0,0,0}\rotatebox{41.03668586}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=131]{dataset_svg-tex.pdf}}%
    \put(0.15750463,0.46941004){\color[rgb]{0,0,0}\rotatebox{41.03668586}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=132]{dataset_svg-tex.pdf}}%
    \put(0.28649759,0.42525447){\color[rgb]{0,0,0}\rotatebox{74.02442757}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=133]{dataset_svg-tex.pdf}}%
    \put(0.22058165,0.48056229){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=134]{dataset_svg-tex.pdf}}%
    \put(0.22399197,0.49149006){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=135]{dataset_svg-tex.pdf}}%
    \put(0.2270725,0.5013713){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=136]{dataset_svg-tex.pdf}}%
    \put(0.39754896,0.47761426){\color[rgb]{0,0,0}\rotatebox{-31.82237606}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=137]{dataset_svg-tex.pdf}}%
    \put(0.22990697,0.51045018){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=138]{dataset_svg-tex.pdf}}%
    \put(0.2325603,0.518915){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=139]{dataset_svg-tex.pdf}}%
    \put(0.23508432,0.52691583){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=140]{dataset_svg-tex.pdf}}%
    \put(0.2375217,0.53457644){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=141]{dataset_svg-tex.pdf}}%
    \put(0.2399088,0.54200278){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=142]{dataset_svg-tex.pdf}}%
    \put(0.24227769,0.5492894){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=143]{dataset_svg-tex.pdf}}%
    \put(0.24465789,0.55652451){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=144]{dataset_svg-tex.pdf}}%
    \put(0.24707778,0.56379436){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=145]{dataset_svg-tex.pdf}}%
    \put(0.24956596,0.57118744){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=146]{dataset_svg-tex.pdf}}%
    \put(0.25215277,0.57879889){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=147]{dataset_svg-tex.pdf}}%
    \put(0.25487186,0.58673555){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=148]{dataset_svg-tex.pdf}}%
    \put(0.25776236,0.59512235){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=149]{dataset_svg-tex.pdf}}%
    \put(0.26087166,0.60411081){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=150]{dataset_svg-tex.pdf}}%
    \put(0.26425934,0.613891){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=151]{dataset_svg-tex.pdf}}%
    \put(0.26800296,0.62470913){\color[rgb]{0,0,0}\rotatebox{-18.21013109}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=152]{dataset_svg-tex.pdf}}%
    \put(0.32218114,0.41809609){\color[rgb]{0,0,0}\rotatebox{74.02442757}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=153]{dataset_svg-tex.pdf}}%
    \put(0.93905893,0.50073113){\color[rgb]{0,0,0}\rotatebox{-60.37185263}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=154]{dataset_svg-tex.pdf}}%
    \put(0.91865515,0.48564317){\color[rgb]{0,0,0}\rotatebox{-60.37185263}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=155]{dataset_svg-tex.pdf}}%
    \put(0.61344835,0.44929402){\color[rgb]{0,0,0}\rotatebox{-43.14235601}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=156]{dataset_svg-tex.pdf}}%
    \put(0.63855732,0.47647439){\color[rgb]{0,0,0}\rotatebox{-43.14235601}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=157]{dataset_svg-tex.pdf}}%
    \put(0.65930091,0.49889623){\color[rgb]{0,0,0}\rotatebox{-43.14235601}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=158]{dataset_svg-tex.pdf}}%
    \put(0.67795073,0.51894899){\color[rgb]{0,0,0}\rotatebox{-43.14235601}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=159]{dataset_svg-tex.pdf}}%
    \put(0.6960233,0.53823316){\color[rgb]{0,0,0}\rotatebox{-43.14235601}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=160]{dataset_svg-tex.pdf}}%
    \put(0.6422755,0.36755823){\color[rgb]{0,0,0}\rotatebox{5.68905329}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=161]{dataset_svg-tex.pdf}}%
    \put(0.71482543,0.55814319){\color[rgb]{0,0,0}\rotatebox{-43.14235601}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=162]{dataset_svg-tex.pdf}}%
    \put(0.735856,0.58029608){\color[rgb]{0,0,0}\rotatebox{-43.14235601}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=163]{dataset_svg-tex.pdf}}%
    \put(0.76135222,0.60711353){\color[rgb]{0,0,0}\rotatebox{-43.14235601}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=164]{dataset_svg-tex.pdf}}%
    \put(0.63750362,0.41375826){\color[rgb]{0,0,0}\rotatebox{5.68905329}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=165]{dataset_svg-tex.pdf}}%
    \put(0.63321348,0.45682322){\color[rgb]{0,0,0}\rotatebox{5.68905329}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=166]{dataset_svg-tex.pdf}}%
    \put(0.6287771,0.50305668){\color[rgb]{0,0,0}\rotatebox{5.68905329}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=167]{dataset_svg-tex.pdf}}%
    \put(0.76147356,0.5654131){\color[rgb]{0,0,0}\rotatebox{87.96871173}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=168]{dataset_svg-tex.pdf}}%
    \put(0.71583715,0.56168814){\color[rgb]{0,0,0}\rotatebox{-63.80166197}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=169]{dataset_svg-tex.pdf}}%
    \put(0.79799909,0.56411763){\color[rgb]{0,0,0}\rotatebox{87.96871173}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=170]{dataset_svg-tex.pdf}}%
    \put(0.87625781,0.67574606){\color[rgb]{0,0,0}\rotatebox{-4.1155237}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=171]{dataset_svg-tex.pdf}}%
    \put(0.63403559,0.11256122){\color[rgb]{0,0,0}\rotatebox{-14.83762865}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=172]{dataset_svg-tex.pdf}}%
    \put(0.64167702,0.14205178){\color[rgb]{0,0,0}\rotatebox{-14.83762865}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=173]{dataset_svg-tex.pdf}}%
    \put(0.64854755,0.16839922){\color[rgb]{0,0,0}\rotatebox{-14.83762865}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=174]{dataset_svg-tex.pdf}}%
    \put(0.65511481,0.19333107){\color[rgb]{0,0,0}\rotatebox{-14.83762865}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=175]{dataset_svg-tex.pdf}}%
    \put(0.72886507,0.12537839){\color[rgb]{0,0,0}\rotatebox{43.02554812}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=176]{dataset_svg-tex.pdf}}%
    \put(0.66175223,0.21824434){\color[rgb]{0,0,0}\rotatebox{-14.83762865}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=177]{dataset_svg-tex.pdf}}%
    \put(0.66882698,0.24453768){\color[rgb]{0,0,0}\rotatebox{-14.83762865}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=178]{dataset_svg-tex.pdf}}%
    \put(0.75061947,0.10016111){\color[rgb]{0,0,0}\rotatebox{81.55312161}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=179]{dataset_svg-tex.pdf}}%
    \put(0.67678804,0.27394356){\color[rgb]{0,0,0}\rotatebox{-14.83762865}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=180]{dataset_svg-tex.pdf}}%
    \put(0.68630307,0.30904302){\color[rgb]{0,0,0}\rotatebox{-14.83762865}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2B\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=181]{dataset_svg-tex.pdf}}%
    \put(0.76481549,0.08105316){\color[rgb]{0,0,0}\rotatebox{-60.70593152}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=182]{dataset_svg-tex.pdf}}%
    \put(0.83495432,0.1242675){\color[rgb]{0,0,0}\rotatebox{-22.93657913}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INVITES\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=183]{dataset_svg-tex.pdf}}%
    \put(0.88408321,0.26355275){\color[rgb]{0,0,0}\rotatebox{-35.43602059}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=184]{dataset_svg-tex.pdf}}%
    \put(0.86141801,0.24456194){\color[rgb]{0,0,0}\rotatebox{-35.43602059}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=185]{dataset_svg-tex.pdf}}%
    \put(0.84471345,0.22132948){\color[rgb]{0,0,0}\rotatebox{-35.43602059}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2P\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=186]{dataset_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

